Projective-symmetry-group analysis of inelastic light scattering in Kitaev spin balls

Projective symmetry groups are applied to Raman observations of the Kitaev quantum spin liquids in spherical lattice geometries realized by Platonic and Archimedean polyhedra. Parton single excitations in Kitaev spin polyhedra are characterized by double-valued irreducible representations of their belonging projective symmetry groups, whereas parton geminate excitations relevant to Raman scattering are decomposed into single-valued irreducible representations of the corresponding point symmetry groups. We combine a standard point-symmetry-group analysis of the Loudon-Fleury vertices and an elaborate projective-symmetry-group analysis of itinerant spinons against the ground gauge fields to reveal $hidden$ $selection$ $rules$ for Raman scattering in $\mathbb{Z}_2$ spin liquids.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccc}
\cline{3-16}\\[-3.8mm]\cline{3-16}
                         &
                         & \rule{0mm}{7.75mm}
                         & \raisebox{2mm}[0mm][0mm]{$\{\overline{{E}}\}$}
                         & \raisebox{2mm}[0mm][0mm]{$\{\underline{{E}}\}$}
                         & \,\,\,
                         & \raisebox{2mm}[0mm][0mm]{$\{12\overline{{C}_{5}}\}$}
                         & \raisebox{2mm}[0mm][0mm]{$\{12\underline{{C}_{5}}\}$}
                         & \,\,\,
                         & \raisebox{2mm}[0mm][0mm]{$\{12\overline{{C}_{5}^{2}}\}$}
                         & \raisebox{2mm}[0mm][0mm]{$\{12\underline{{C}_{5}^{2}}\}$}
                         & \,\,\,
                         & \raisebox{2mm}[0mm][0mm]{$\{20\overline{{C}_{3}}\}$}
                         & \raisebox{2mm}[0mm][0mm]{$\{20\underline{{C}_{3}}\}$}
                         & \,\,\,
                         & \shortstack{
                           $\{15\overline{{C}_{2}},$ \\
                           $\,\,\,\,\,15\underline{{C}_{2}}\,\}$}
\\[0.5mm]
\cline{3-16}
\hspace{-2mm}
\raisebox
{-20mm}
[0mm][0mm]
{\smash{
 $\widetilde{\mathbf{I}} 
 \!
 \left\{
 \rule{0mm}{24mm}
 \right.$}}
\hspace{-4mm}            & 
                           \raisebox
                           {-8.5mm}
                           [0mm][0mm]
                           {\smash{
                            $\mathbf{I}\!
                             \left\{
                             \rule{0mm}{12mm}
                             \right.$}}
                           \hspace{-3mm}
                         & $\mathrm{A}$\vphantom{{\Large S}}\hspace{5mm}
                         & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         &
                         & \hphantom{$-$}$1$\hphantom{$-$}
\\
                         &
                         & $\mathrm{T}_{1}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{$ \frac{1+\sqrt{5}}{2} $} 
                         &
                         & \multicolumn{2}{c}{$ \frac{1-\sqrt{5}}{2} $}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         &
                         & $-1 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{T}_{2}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{$ \frac{1-\sqrt{5}}{2} $}
                         &
                         & \multicolumn{2}{c}{$ \frac{1+\sqrt{5}}{2} $}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         &
                         & $-1 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{G}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 4 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{$ -1 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{$ -1 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         &
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{H}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 5 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{c}{$ -1 $\hphantom{$-$}}
                         &
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
\\[0.1mm]
\cline{3-16}
                         & \vphantom{{\LARGE S}}
                         & $\mathrm{E}_{\frac{1}{2}}$\hspace{5mm}
                         & $ 2 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-2 $\hphantom{$-$}
                         &
                         & $ \frac{1+\sqrt{5}}{2} $\hspace{0.0mm}
                         & \hspace{0.0mm}$-\frac{1+\sqrt{5}}{2} $
                         &
                         & $-\frac{1-\sqrt{5}}{2} $\hspace{0.0mm}
                         & \hspace{0.0mm}$ \frac{1-\sqrt{5}}{2} $
                         &
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & $-1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{E}_{\frac{7}{2}}$\hspace{5mm}
                         & $ 2 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-2 $\hphantom{$-$}
                         &
                         & $ \frac{1-\sqrt{5}}{2} $\hspace{0.0mm}
                         & \hspace{0.0mm}$-\frac{1-\sqrt{5}}{2} $
                         &
                         & $-\frac{1+\sqrt{5}}{2} $\hspace{0.0mm}
                         & \hspace{0.0mm}$ \frac{1+\sqrt{5}}{2} $
                         &
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & $-1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{G}_{\frac{3}{2}}$\hspace{5mm}
                         & $ 4 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-4 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\hphantom{$-$}$-1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$-1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                         &
                         & $-1 $\hphantom{$-$}
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
\\
                         &
                         & $\mathrm{I}_{\frac{5}{2}}$\hspace{5mm}
                         & $ 6 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-6 $\hphantom{$-$}
                         &
                         & $-1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\hphantom{$-$}\hphantom{$-$}$ 1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 1 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-1 $\hphantom{$-$}
                         &
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         &
\hspace{0.0mm}           & \hphantom{$-$}$ 0 $\hphantom{$-$}
\\[1.7mm]
\cline{3-16}
\\[-3.8mm]
\cline{3-16}
\end{tabular}
\begin{tabular}{ccclcccccccccccccccccccccc}
\cline{3-21}
\\[-3.8mm]
\cline{3-21}
     & \rule{0mm}{7.75mm}               &
     &
     & \multicolumn{2}{c}{\raisebox{2mm}[0mm][0mm]{$\{\overline{{E}}\}$}}
     & \multicolumn{2}{c}{\raisebox{2mm}[0mm][0mm]{$\{\underline{{E}}\}$}}
     & 
     & \multicolumn{2}{c}{\shortstack{
       $\{3\overline{{C}_{2}},$ \\
       $\,\,\,\,\,\,\,3\underline{{C}_{2}}\,\}$
       }}
     & 
     & \multicolumn{2}{l}{\raisebox{2mm}[0mm][0mm]{\,\,\,$\{4\overline{{C}_{3}}\}$}}
     & \multicolumn{2}{l}{\raisebox{2mm}[0mm][0mm]{\,\,\,$\{4\underline{{C}_{3}}\}$}}
     &
     & \multicolumn{2}{l}{\raisebox{2mm}[0mm][0mm]{\,\,\,$\{4\overline{{C}_{3}^{2}}\}$}}
     & \multicolumn{2}{l}{\raisebox{2mm}[0mm][0mm]{\,\,\,$\{4\underline{{C}_{3}^{2}}\}$}}
\\[0.5mm]
\cline{3-21}
\raisebox
{-15mm}
[0mm][0mm]
{\smash{
 $\widetilde{\mathbf{T}}
  \!
  \left\{
  \rule{0mm}{19mm}
  \right.$}}
\hspace{-4mm}
                         & \raisebox
                           {-6.5mm}
                           [0mm][0mm]
                           {\smash{
                            $\mathbf{T}\!
                             \left\{
                             \rule{0mm}{10mm}
                             \right.$}}
                           \hspace{-3mm}
                         & $ \mathrm{A} $\vphantom{{\Large S}}
                         &
                         & \multicolumn{4}{c}{\hspace{-4mm}$ 1 $}
                         &
                         & \multicolumn{2}{c}{\,\,$ 1 $}
                         & \,\,\qquad\quad
                         & \multicolumn{4}{c}{\hspace{-11mm}$ 1 $}
                         &
                         & \multicolumn{4}{c}{\hspace{-10mm}\,\,\,\,$ 1 $}
\\
                         &
                         & \raisebox{-2mm}
                           [0mm][0mm]
                           {$ \mathrm{E} $}
                         & \hspace{-5mm}
                           \raisebox
                           {-2mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{5mm}
                            \right.$}}
                           \hspace{-3.3mm}
                           $ \mathrm{E}^{(1)}$
                         & \multicolumn{4}{c}{
                           \raisebox{-2mm}
                           [0mm][0mm]
                           {$ 2 $}
                           \hspace{-3mm}
                           \raisebox
                           {-2mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{5mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ 1 $
                           }
                         & 
                         & \multicolumn{2}{c}
                           {\raisebox{-2mm}
                           [0mm][0mm]
                           {$ 2 $}}
                           \hspace{-7.5mm}
                           \raisebox
                           {-2mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{5mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ 1 $
                         &
                         & \multicolumn{4}{c}{
                           \raisebox{-2mm}
                           [0mm][0mm]
                           {\hspace{-3mm}$-1 $}
                           \hspace{-3mm}
                           \raisebox
                           {-2mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{5mm}
                            \right.$}}
                           \hspace{-3mm}
                           ${e}^{-i\frac{2\pi}{3}}$
                           }
                         &
                         & \multicolumn{4}{c}{
                           \raisebox{-2mm}
                           [0mm][0mm]
                           {$-1 $}
                           \hspace{-3mm}
                           \raisebox
                           {-2mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{5mm}
                            \right.$}}
                           \hspace{-3mm}
                           ${e}^{-i\frac{4\pi}{3}}$
                           }
\\
                         &
                         &
                         & \hspace{-1mm}$ \mathrm{E}^{(2)}$
                         & \multicolumn{4}{c}{\quad\ $ 1 $}
                         &
                         & \multicolumn{2}{c}{\qquad\,\,\,\,\,$ 1 $}
                         &
                         & \multicolumn{4}{c}{\,\,\,${e}^{ i\frac{2\pi}{3}} $}
                         &
                         & \multicolumn{4}{c}{\quad\,\,${e}^{ i\frac{4\pi}{3}} $}
\\
                         &
                         & $\mathrm{T}$
                         &
                         & \multicolumn{4}{c}{\hspace{-4mm}$ 3 $}
                         &
                         & \multicolumn{2}{c}{\,$-1 $\hphantom{$-$}}
                         &
                         & \multicolumn{4}{c}{\hspace{-11mm}$ 0 $}
                         &
                         & \multicolumn{4}{c}{\hspace{-10mm}\,\,\,$ 0 $}
\\
\cline{3-21}
                         & \vphantom{{\Large S}}
                         & $\mathrm{E_{\frac{1}{2}}}$
                         &
                         & \multicolumn{2}{l}{$ 2 $}
                         & \multicolumn{2}{l}{$-2 $}
                         &
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         &
                         & \multicolumn{2}{l}{\hphantom{$-$}$ 1 $}
                         & \multicolumn{2}{l}{$-1 $}
                         &
                         & \multicolumn{2}{l}{$-1 $}
                         & \multicolumn{2}{l}{\hphantom{$-$}$ 1 $}
\\
                         & \vphantom{{\Large S}}
                         & \raisebox{-3mm}
                           [0mm][0mm]
                           {$ \mathrm{G}_{\frac{3}{2}} $}
                         & \hspace{-4mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3.5mm}
                           $\mathrm{G}_{\frac{3}{2}}^{(1)}$\hspace{5mm}
                         & \multicolumn{2}{l}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {$ 4 $}
                           \hspace{-3mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ 2 $
                           }
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {$-4 $}
                           \hspace{-3mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $-2 $
                           }
                         &
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {\!$ 0 $}}
                           \hspace{-7.5mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ 0 $
                         &
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {$-1 $}
                           \hspace{-3mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ {e}^{-{i}\frac{2\pi}{3}} $
                           }
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {\hphantom{$-$}$ 1 $}
                           \hspace{-3mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $-{e}^{-{i}\frac{2\pi}{3}} $
                           }
                         & 
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {\hphantom{$-$}$ 1 $}
                           \hspace{-3mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $-{e}^{-{i}\frac{4\pi}{3}} $
                           }
                         & \multicolumn{2}{c}
                           {\raisebox{-3mm}
                           [0mm][0mm]
                           {$-1 $\hphantom{$-$}}
                           \hspace{-6mm}
                           \raisebox
                           {-3mm}
                           [0mm][0mm]
                           {\smash{
                            $\left\{
                            \rule{0mm}{7mm}
                            \right.$}}
                           \hspace{-3mm}
                           $ {e}^{-{i}\frac{4\pi}{3}} $
                           }
\\
                         &
                         &
                         & $ \mathrm{G}_{\frac{3}{2}}^{(2)} $\hspace{5mm}
                         &
                         & $\quad\!2 $
                         &
                         & $\qquad\!\!-2 $
                         &
                         &
                         & $\qquad\,\,0 $
                         &
                         &
                         & $\,\,\,\,\,\,{e}^{ {i}\frac{2\pi}{3}} $
                         &
                         & $\,\,\,\,\,\,-{e}^{ {i}\frac{2\pi}{3}} $
                         & 
                         &
                         & $\,\,\,\,\,\,-{e}^{ {i}\frac{4\pi}{3}} $
                         &
                         & $\,\,\,\,\,\,{e}^{ {i}\frac{4\pi}{3}} $
\\[2.2mm]
\cline{3-21}
\\[-3.8mm]
\cline{3-21}
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\cline{3-15}
\\[-3.8mm]
\cline{3-15}
                         & \rule{0mm}{8mm}
                         &
                         & \raisebox{2.2mm}[0mm][0mm]{$\{\overline{{E}}\}$}\hspace{0.0mm}
                         & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{\underline{{E}}\}$}
                         & \,\,\,\quad
                         & \raisebox{2.2mm}[0mm][0mm]{$\{6\overline{{C}_{4}}\}$}\hspace{0.0mm}
                         & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{6\underline{{C}_{4}}\}$}
                         & \,\quad
                         & \shortstack{
                           $\{3\overline{{C}_{2}},$ \\
                           $\,\,\,\,\,\,\,3\underline{{C}_{2}}\,\}$}
                         & \,\quad
                         & \shortstack{
                           $\{6\overline{{C}_{2}'},$ \\
                           $\,\,\,\,\,\,\,6\underline{{C}_{2}'}\,\}$}
                         & \,\quad
                         & \raisebox{2.2mm}[0mm][0mm]{$\{8\overline{{C}_{3}}\}$}\hspace{0.0mm}
                         & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{8\underline{{C}_{3}}\}$}
\\[0.7mm]
\cline{3-15}
\raisebox
{-17mm}
[0mm][0mm]
{\smash{
 $\widetilde{\mathbf{O}}
 \!
 \left\{
 \rule{0mm}{21mm}
 \right.$}}
\hspace{-4mm}
                         & \raisebox
                           {-8.4mm}
                           [0mm][0mm]
                           {\smash{
                            $\mathbf{O}
                             \!
                             \left\{
                             \rule{0mm}{12mm}
                             \right.$}}
                           \hspace{-3mm}
                         & $\mathrm{A_{1}}$\vphantom{{\Large S}}\hspace{5mm}
                         & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
\\
                         &
                         & $\mathrm{A_{2}}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                         & 
                         & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & 
                         & $-1 $\hphantom{$-$}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
\\
                         &
                         & $ \mathrm{E}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 2 $\hphantom{$-$}}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                         & 
                         & \hphantom{$-$}$ 2 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
\\
                         &
                         & $\mathrm{T_{1}}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                         & 
                         & $-1 $\hphantom{$-$}
                         & 
                         & $-1 $\hphantom{$-$}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
\\
                         &
                         & $\mathrm{T_{2}}$\hspace{5mm}
                         & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                         & 
                         & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                         & 
                         & $-1 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}
                         & 
                         & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
\\[0.5mm]
\cline{3-15}
                         & \vphantom{{\Large S}}
                         & $\mathrm{E_{\frac{1}{2}}}$\hspace{5mm}
                         & $ 2 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-2 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ \sqrt{2} $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}$-\sqrt{2} $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}$-1 $\hphantom{$-$}
   \\
                         &
                         & $\mathrm{E_{\frac{5}{2}}}$\hspace{5mm}
                         & $ 2 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-2 $\hphantom{$-$}
                         & 
                         & $-\sqrt{2} $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\hphantom{$-$}$ \sqrt{2} $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}$-1 $\hphantom{$-$}
   \\
                         &
                         & $\mathrm{G_{\frac{3}{2}}}$\hspace{5mm}
                         & $ 4 $\hspace{0.0mm}
                         & \hspace{0.0mm}$-4 $\hphantom{$-$}
                         & 
                         & \,\,\,\,\hphantom{$-$}$ 0 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\,\,\,\,\hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & \hphantom{$-$}$ 0 $\hphantom{$-$}
                         & 
                         & $-1 $\hphantom{$-$}\hspace{0.0mm}
                         & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
\\[1.5mm]
\cline{3-15}
\\[-3.8mm]
\cline{3-15}
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccccccccccccccccc}
\cline{3-32}
\\[-3.8mm]
\cline{3-32}
    &                            & \rule{0mm}{8.3mm}
    & \raisebox{2.2mm}[0mm][0mm]{$\{\overline{{E}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{\underline{{E}}\}$}
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{6\overline{{C}_{4}},$ \\
      $\,\,\,\,\,6\underline{{C}_{4}}\,\}$}
      \raisebox{2.2mm}[0mm][0mm]
      } 
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{3\overline{{C}_{2}},\,\,$ \\
      $\,\,\,3\underline{{C}_{2}}\,\}$}
      }
    & \,\,
    & \multicolumn{2}{c}{
      \!\!\!\!\!
      \shortstack{
      $\{6\overline{{C}_{2}'},$ \\
      $\,\,\,\,\,6\underline{{C}_{2}'}\,\}$}
      \!\!\!\!\!
      }
    & \,\,
    & \raisebox{2.2mm}[0mm][0mm]{$\{8\overline{{C}_{3}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{8\underline{{C}_{3}}\}$}
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{\overline{{I}},$ \\
      $\,\,\,\,\,\underline{{I}}\,\}$}
      }
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{6\overline{{IC}_{4}},$ \\
      $\,\,\,\,\,6\underline{{IC}_{4}}\,\}$}
      \raisebox{2.2mm}[0mm][0mm]
      }
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{3\overline{{IC}_{2}},$ \\
      $\,\,\,\,\,3\underline{{IC}_{2}}\,\}$}
      }
    & \,\,
    & \multicolumn{2}{c}{
      \shortstack{
      $\{6\overline{{IC}_{2}'},$ \\
      $\,\,\,\,\,6\underline{{IC}_{2}'}\,\}$}
      }
    & \,\,
    & \raisebox{2.2mm}[0mm][0mm]{$\{8\overline{{IC}_{3}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2.2mm}[0mm][0mm]{$\{8\underline{{IC}_{3}}\}$}
    &
\\[0.8mm]
\cline{3-32}
\hspace{-10mm}
\raisebox
{-28mm}
[0mm][0mm]
{\smash{
 $\widetilde{\mathbf{O}_{\mathrm{h}}}
  \!
 \left\{
 \rule{0mm}{31mm}
 \right.$}}
 \hspace{-8mm}
                                      & \raisebox
                                        {-20mm}
                                        [0mm][0mm]
                                        {\smash{
                                         $\mathbf{O}_{\mathrm{h}}
                                          \!
                                          \smash{\left\{
                                          \rule{0mm}{23mm}
                                          \right.}$}}
                                        \hspace{-3mm}
                                      & $\mathrm{A_{1g}}$\vphantom{{\Large S}}\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      & \hspace{-6mm}
                                        \raisebox{-20mm}
                                        [0mm][0mm]
                                        {\smash{
                                         $\left.
                                          \rule{0mm}{23mm}
                                          \right\}\hspace{-0.5mm}
                                         \widetilde{\mathbf{O}}\!\times\!\mathbf{C}_{\mathrm{i}}$}}
                                          \hspace{-4mm}
\\
                                      &
                                      & $\mathrm{A_{2g}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{E_{g}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{T_{1g}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{T_{2g}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{A_{1u}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{A_{2u}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{E_{u}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-2 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{T_{1u}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      & 
\\
                                      &
                                      & $\mathrm{T_{2u}}$\hspace{5mm}
                                      & \multicolumn{2}{c}{$ 3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-3 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{$-1 $\hphantom{$-$}}
                                      &
                                      & \multicolumn{2}{c}{\hphantom{$-$}$ 0 $\hphantom{$-$}}
                                      & 
\\[0.1mm]
\cline{3-32}
                                      & \rule{0mm}{3.5mm}
                                      & $\mathrm{G}_{\frac{1}{2}+\frac{5}{2}}$\hspace{5mm}
                                      & $ 4 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 2 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 0 $\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 0 $
                                      & 
   \\
                                      &
                                      & $\mathrm{G}_{\frac{3}{2}}^{\mathrm{g}}$\hspace{5mm}
                                      & $ 4 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-\sqrt{3} $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ \sqrt{3} $\hphantom{$-$}
                                      & 
   \\
                                      & \vphantom{\Large S}
                                      & $\mathrm{G}_{\frac{3}{2}}^{\mathrm{u}}$\hspace{5mm}
                                      & $ 4 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $} 
                                      &
                                      & $-1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ \sqrt{3} $\hphantom{$-$}
                                      & $-\sqrt{3} $\hphantom{$-$}
                                      & 
\\[2mm]
\cline{3-32}
    & \rule{0mm}{8.2mm}&
    & \raisebox{2mm}[0mm][0mm]{$\{\overline{{E}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2mm}[0mm][0mm]{$\{\underline{{E}}\}$}
    &
    & \hspace{0mm}\raisebox{2mm}[0mm][0mm]{$\{6\overline{{C}_{4}}\}$}\hspace{0mm}
    & \hspace{0mm}\raisebox{2mm}[0mm][0mm]{$\{6\underline{{C}_{4}}\}$}\hspace{0mm}
    &
    & \multicolumn{2}{c}{
      \shortstack{
      $\{3\overline{{C}_{2}},$ \\
      $\,\,\,\,\,3\underline{{C}_{2}}\,\}$}
      }
    &
    & \multicolumn{2}{c}{
      \shortstack{
      $\{6\overline{{C}_{2}'},$ \\
      $\,\,\,\,\,6\underline{{C}_{2}'}\,\}$}
      }
    &
    & \raisebox{2mm}[0mm][0mm]{$\{8\overline{{C}_{3}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2mm}[0mm][0mm]{$\{8\underline{{C}_{3}}\}$}
    &
    & \raisebox{2mm}[0mm][0mm]{$\{\overline{{I}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2mm}[0mm][0mm]{$\{\underline{{I}}\}$}\,\,
    &
    & \hspace{0mm}\raisebox{2mm}[0mm][0mm]{$\{6\overline{{IC}_{4}}\}$}\hspace{0mm}
    & \hspace{0mm}\raisebox{2mm}[0mm][0mm]{$\{6\underline{{{IC}_{4}}}\}$}\hspace{0mm}
    &
    & \multicolumn{2}{c}{
      \shortstack{
      $\{3\overline{{IC}_{2}},$ \\
      $\,\,\,\,\,3\underline{{IC}_{2}}\,\}$}
      }
    &
    & \multicolumn{2}{c}{
      \shortstack{
      $\{6\overline{{IC}_{2}'},$ \\
      $\,\,\,\,6\underline{{IC}_{2}'}\}$}
      }
    &
    & \raisebox{2mm}[0mm][0mm]{$\{8\overline{{IC}_{3}}\}$}\hspace{0.0mm}
    & \hspace{0.0mm}\raisebox{2mm}[0mm][0mm]{$\{8\underline{{IC}_{3}}\}$}\hspace{0.0mm}
    & 
\\[0.8mm]
\cline{3-32}
                                      & \vphantom{{\Large S}}
                                      & $\mathrm{E_{\frac{1}{2}g}}$\hspace{5mm}
                                      & $ 2 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $} 
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & $-1 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}$ 2 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-1mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-1 $\hphantom{$-$}
                                      & \hspace{-6mm}
                                        \raisebox
                                        {-13mm}
                                        [0mm][0mm]
                                        {\smash{
                                         $\left.
                                          \rule{0mm}{16mm}
                                          \right\}\hspace{-0.5mm}
                                          \widetilde{\mathbf{O}}\!\times\!\mathbf{C}_{\mathrm{i}}$}}
                                        \hspace{-4mm}
\\
                                      &
                                      & $\mathrm{E_{\frac{5}{2}g}}$\hspace{5mm}
                                      & $ 2 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2.5mm}
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & $-1 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}$ 2 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2mm}
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-1 $\hphantom{$-$}
                                      & 
\\
                                      &
                                      & $\mathrm{G_{\frac{3}{2}g}}$\hspace{5mm}
                                      & $ 4 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}$ 4 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & 
\\
                                      &
                                      & $\mathrm{E_{\frac{1}{2}u}}$\hspace{5mm}
                                      & $ 2 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & $-1 $\hphantom{$-$}
                                      &
                                      & $-2 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 2 $\hphantom{$-$}
                                      &
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2mm}
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & 
\\
                                      &
                                      & $\mathrm{E_{\frac{5}{2}u}}$\hspace{5mm}
                                      & $ 2 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-2 $\hphantom{$-$}
                                      &
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-2mm}
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & $-1 $\hphantom{$-$}
                                      &
                                      & $-2 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 2 $\hphantom{$-$}
                                      &
                                      & $ \sqrt{2} $\hspace{-2mm}
                                      & \hspace{-2mm}$-\sqrt{2} $\hspace{-1mm}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 1 $\hphantom{$-$}
                                      & 
\\
                                      &
                                      & $\mathrm{G_{\frac{3}{2}u}}$\hspace{5mm}
                                      & $ 4 $\hspace{0.0mm}
                                      & \hspace{0.0mm}$-4 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & $-1 $\hphantom{$-$}
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}
                                      &
                                      & $-4 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}\hphantom{$-$}$ 4 $\hphantom{$-$}
                                      &
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      & \hphantom{$-$}\,\,\,$ 0 $
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \multicolumn{2}{c}{$ 0 $}
                                      &
                                      & \hphantom{$-$}$ 1 $\hphantom{$-$}\hspace{0.0mm}
                                      & \hspace{0.0mm}$-1 $\hphantom{$-$}
                                      & 
\\[1.7mm]
\cline{3-32}
\\[-3.8mm]
\cline{3-32}
\end{tabular}
